Kernel Regression with Tensor Trains and Hadamard Overparameterization

Kernel regression with tensor trains and Hadamard overparameterization (KReTTaH) is introduced as a training-data-free, interpretable, and nonparametric framework for multi-way data imputation. The imputation problem is reformulated as regression in reproducing kernel Hilbert spaces (RKHS), where the tensor regression coefficients are explicitly constrained to lie on fixed-rank tensor-train (TT) manifolds and structured via Hadamard overparameterization to promote sparsity and high representational efficiency. Rather than relying on costly cross-validation, KReTTaH jointly optimizes the TT coefficient tensors and the kernel covariance matrices within a Riemannian product-manifold framework -- the former on fixed-rank TT manifolds, the latter on the manifold of positive-definite matrices -- thereby enabling automated kernel-hyperparameter selection. Numerical tests on two challenging applications -- imputation of high-dimensional functional magnetic resonance imaging (fMRI) data and recovery of missing edge flows in dynamic graphs -- demonstrate that KReTTaH consistently outperforms state-of-the-art tensor-, Bayesian-, and neural-network-based baselines in terms of modeling accuracy.

==> figs+imgs/graph_example.tex <==
% \begin{tikzpicture}[>=latex',line join=bevel,very thick, shading=warm]
% 	\def\xshift{5.5}
% 	\def\yshift{3.5}

% 	% colorbar
% 	% \shadedraw[color=black] (2*\xshift+3.0, 0.5) rectangle (2*\xshift+3.5, -\yshift-0.5);
% 	% \node[anchor=north west] at (2*\xshift+3.5,0.5) {2.5};
% 	% \node[anchor=south west] at (2*\xshift+3.5,-\yshift-0.5) {0.0};

% 	% row labels
% 	\node[anchor=center] at (-3.75,0) {\Large{$\mathbf{f},\widehat{\mathbf{f}}$}};
% 	\node[anchor=center] at (-3.75,-\yshift) {\Large{$\mathbf{f}^*$}};

% 	\foreach \t in {0,1,2} {
% 		% column labels
% 		\node[anchor=south] at (\t*\xshift,1.75) {\Large{$t=\t$}};

% 		\foreach \r in {0,1} {
% 			\node (\t0\r) at (\t*\xshift-2.4,-0.7-\r*\yshift) [draw, circle, fill=white] {0};
% 			\node (\t1\r) at (\t*\xshift-2.4,0.7-\r*\yshift) [draw, circle, fill=white] {1};
% 			\node (\t2\r) at (\t*\xshift-1,1-\r*\yshift) [draw, circle, fill=white] {2};
% 			\node (\t3\r) at (\t*\xshift,0-\r*\yshift) [draw, circle, fill=white] {3};
% 			\node (\t4\r) at (\t*\xshift-1,-1-\r*\yshift) [draw, circle, fill=white] {4};
% 			\node (\t5\r) at (\t*\xshift+1,1-\r*\yshift) [draw, circle, fill=white] {5};
% 			\node (\t7\r) at (\t*\xshift+1,-1-\r*\yshift) [draw, circle, fill=white] {7};
% 			\node (\t6\r) at (\t*\xshift+2,0-\r*\yshift) [draw, circle, fill=white] {6};
% 		}
% 	}

% 	% edges
	
% 	% first row, first column
% 	\draw[dashed, gray, ->] (000) edge node [black,sloped,anchor=south] {2.25} (040);
% 	\draw[red!90!lightgray,->] (010) edge node[black,sloped,anchor=south] {2.25} (000);
% 	\draw[dashed, gray, ->] (020) edge node [black,sloped,anchor=south] {2.25} (010);
% 	\draw[dashed, gray, ->] (030) edge node [black,sloped,anchor=south] {2.25} (020);
% 	\draw[dashed, gray, ->] (040) edge node [black,sloped,anchor=south] {1.23} (030);
% 	\draw[dashed, gray, ->] (040) edge node [black,sloped,anchor=south] {0.92} (070);
% 	\draw[red!24!lightgray,->] (050) edge node [black,sloped,anchor=south] {0.60} (030);
% 	\draw[dashed, gray, ->] (060) edge node [black,sloped,anchor=south] {0.60} (050);
% 	\draw[dashed, gray, ->] (070) edge node [black,sloped,anchor=south] {0.32} (030);
% 	\draw[dashed, gray, ->] (070) edge node [black,sloped,anchor=south] {0.60} (060);

% 	% first row, second column
% 	\draw[dashed, gray, ->] (100) edge node [black,sloped,anchor=south] {1.96} (140);
% 	\draw[dashed, gray, ->] (110) edge node[black,sloped,anchor=south] {1.96} (100);
% 	\draw[dashed, gray, ->] (120) edge node [black,sloped,anchor=south] {1.96} (110);
% 	\draw[dashed, gray, ->] (130) edge node [black,sloped,anchor=south] {1.96} (120);
% 	\draw[dashed, gray, ->] (140) edge node [black,sloped,anchor=south] {1.08} (130);
% 	\draw[dashed, gray, ->] (140) edge node [black,sloped,anchor=south] {0.88} (170);
% 	\draw[red!28!lightgray,->] (150) edge node [black,sloped,anchor=south] {0.69} (130);
% 	\draw[dashed, gray, ->] (160) edge node [black,sloped,anchor=south] {0.69} (150);
% 	\draw[dashed, gray, ->] (170) edge node [black,sloped,anchor=south] {0.19} (130);
% 	\draw[dashed, gray, ->] (170) edge node [black,sloped,anchor=south] {0.69} (160);

% 	% first row, third column
% 	\draw[red!70!lightgray,->] (200) edge node [black,sloped,anchor=south] {1.76} (240);
% 	\draw[dashed, gray, ->] (210) edge node[black,sloped,anchor=south] {1.76} (200);
% 	\draw[dashed, gray, ->] (220) edge node [black,sloped,anchor=south] {1.76} (210);
% 	\draw[dashed, gray, ->] (230) edge node [black,sloped,anchor=south] {1.76} (220);
% 	\draw[red!37!lightgray,->] (240) edge node [black,sloped,anchor=south] {0.92} (230);
% 	\draw[dashed, gray, ->] (240) edge node [black,sloped,anchor=south] {0.85} (270);
% 	\draw[dashed, gray, ->] (250) edge node [black,sloped,anchor=south] {0.78} (230);
% 	\draw[dashed, gray, ->] (260) edge node [black,sloped,anchor=south] {0.78} (250);
% 	\draw[dashed,red!03!lightgray,->] (270) edge node [black,sloped,anchor=south] {0.07} (230);
% 	\draw[dashed, gray, ->] (270) edge node [black,sloped,anchor=south] {0.78} (260);

% 	% second row, first column
% 	% \draw [red!82!lightgray,->] (001) edge node [black,sloped,anchor=south] {2.05} (041);
% 	% \draw [red!82!lightgray,->] (011) edge node[black,sloped,anchor=south] {2.05} (001);
% 	% \draw [red!82!lightgray,->] (021) edge node [black,sloped,anchor=south] {2.05} (011);
% 	% \draw [red!82!lightgray,->] (031) edge node [black,sloped,anchor=south] {2.05} (021);
% 	% \draw [red!46!lightgray,->] (041) edge node [black,sloped,anchor=south] {1.16} (031);
% 	% \draw [red!36!lightgray,->] (041) edge node [black,sloped,anchor=south] {0.89} (071);
% 	% \draw [red!25!lightgray,->] (051) edge node [black,sloped,anchor=south] {0.63} (031);
% 	% \draw [red!25!lightgray,->] (061) edge node [black,sloped,anchor=south] {0.63} (051);
% 	% \draw [red!10!lightgray,->] (071) edge node [black,sloped,anchor=south] {0.26} (031);
% 	% \draw [red!25!lightgray,->] (071) edge node [black,sloped,anchor=south] {0.63} (061);

% 	% % second row, second column
% 	% \draw [red!77!lightgray,->] (101) edge node [black,sloped,anchor=south] {1.93} (141);
% 	% \draw [red!77!lightgray,->] (111) edge node[black,sloped,anchor=south] {1.93} (101);
% 	% \draw [red!77!lightgray,->] (121) edge node [black,sloped,anchor=south] {1.93} (111);
% 	% \draw [red!77!lightgray,->] (131) edge node [black,sloped,anchor=south] {1.93} (121);
% 	% \draw [red!42!lightgray,->] (141) edge node [black,sloped,anchor=south] {1.06} (131);
% 	% \draw [red!35!lightgray,->] (141) edge node [black,sloped,anchor=south] {0.87} (171);
% 	% \draw [red!27!lightgray,->] (151) edge node [black,sloped,anchor=south] {0.68} (131);
% 	% \draw [red!27!lightgray,->] (161) edge node [black,sloped,anchor=south] {0.68} (151);
% 	% \draw [red!08!lightgray,->] (171) edge node [black,sloped,anchor=south] {0.19} (131);
% 	% \draw [red!27!lightgray,->] (171) edge node [black,sloped,anchor=south] {0.68} (161);

% 	% % second row, third column
% 	% \draw [red!72!lightgray,->] (201) edge node [black,sloped,anchor=south] {1.81} (241);
% 	% \draw [red!72!lightgray,->] (211) edge node[black,sloped,anchor=south] {1.81} (201);
% 	% \draw [red!72!lightgray,->] (221) edge node [black,sloped,anchor=south] {1.81} (211);
% 	% \draw [red!72!lightgray,->] (231) edge node [black,sloped,anchor=south] {1.81} (221);
% 	% \draw [red!39!lightgray,->] (241) edge node [black,sloped,anchor=south] {0.97} (231);
% 	% \draw [red!33!lightgray,->] (241) edge node [black,sloped,anchor=south] {0.83} (271);
% 	% \draw [red!28!lightgray,->] (251) edge node [black,sloped,anchor=south] {0.69} (231);
% 	% \draw [red!28!lightgray,->] (261) edge node [black,sloped,anchor=south] {0.69} (251);
% 	% \draw [red!06!lightgray,->] (271) edge node [black,sloped,anchor=south] {0.15} (231);
% 	% \draw [red!28!lightgray,->] (271) edge node [black,sloped,anchor=south] {0.69} (261);

% 	% triangles
% 	\foreach \t in {0,1,2} {
% 		\foreach \r in {0,1} {
% 			\begin{pgfonlayer}{background}
% 				\fill[fill=lightgray, fill opacity=0.6] (\t3\r.center) to (\t4\r.center) to (\t7\r.center);
% 			\end{pgfonlayer}
% 		}
% 	}

% \end{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{minipage}{0.5\linewidth}
    \centering
\begin{tikzpicture}[>=latex',thick]

    \node (v1) at (2,2) [draw, circle, fill=white] {$n_1$};
    \node (v2) at (4,0) [draw, circle, fill=white] {$n_2$};
    \node (v3) at (2,-2) [draw, circle, fill=white] {$n_3$};
    \node (v4) at (0,0) [draw, circle, fill=white] {$n_4$};

    \draw[->] (v1) edge node [black,sloped,anchor=south] {$e_1$} (v2);
    \draw[->] (v2) edge node [black,sloped,below] {$e_2$} (v3);
    \draw[->] (v3) edge node [black,sloped,below] {$e_3$} (v4);
    \draw[->] (v2) edge node [black,sloped,anchor=south] {$e_4$} (v4);

    \node at (barycentric cs:v2=1,v3=1,v4=1) {$\tau_1$
    };

    \draw[-{Stealth[length=3pt, width=3pt]}, thick] (barycentric cs:v2=1,v3=2,v4=1) arc (-90:-360:0.37cm);
    

    \begin{pgfonlayer}{background}
        \fill[fill=lightgray, fill opacity=0.6] (v2.center) to (v3.center) to (v4.center);
    \end{pgfonlayer}


\end{tikzpicture}
\end{minipage}%
% \hspace{-6.66cm}
\begin{minipage}{0.5\linewidth}

\[
G=({V}, {E})
\]
\[
{V}=\Set{n_i}_{i=1}^4 \,, 
{E}=\Set{e_j}_{j=1}^4 \,,
\mathcal{T}=\{\tau_1\}
\]

Incidence matrices:
\[
\vect{B}_1 = \begin{bmatrix}
-1 & 0 & 0 & 0 \\
1 & -1 & 0 & -1 \\
0 & 1 & -1 & 0\\
0 & 0 & 1 & 1
\end{bmatrix}, \,
\vect{B}_2 = \begin{bmatrix}
0 \\
1 \\
1 \\
-1 \\
\end{bmatrix} 
\]

% Hodge Laplacians:
% \begin{align}
% \vect{L}_0 = \vect{B}_1 \vect{B}_1^\intercal \,,
% \vect{L}_1 = \vect{B}_1^\intercal \vect{B}_1 + \vect{B}_2 \vect{B}_2^\intercal \label{eq:sc.lap}
% \end{align}

\end{minipage}
